Local Multiple Traces Formulation for Heterogeneous Electromagnetic Scattering: Implementation and Preconditioning

We consider the three-dimensional time-harmonic electromagnetic (EM) wave scattering transmission problem involving heterogeneous scatterers. The fields are approximated using the local multiple traces formulation (MTF), originally introduced for acoustic scattering. This scheme assigns independent boundary unknowns to each subdomain and weakly enforces Calder\'on identities along with interface transmission conditions. As a result, the MTF effectively handles shared points or edges among multiple subdomains, while supporting various preconditioning and parallelization strategies. Nevertheless, implementing standard solvers presents significant challenges, particularly in managing the degrees of freedom associated with subdomains and their interfaces. To address these difficulties, we propose a novel framework that suitably defines approximation spaces and enables the efficient exchange of normal vectors across subdomain boundaries. This framework leverages the skeleton mesh, representing the union of all interfaces, as the computational backbone, and constitutes the first scalable implementation of the EM MTF. Furthermore, we conduct several numerical experiments, exploring the effects of increasing subdomains and block On-Surface-Raditation-Condition (OSRC) preconditioning, to validate our approach and provide insights for future developments.

==> tikz/ccomplex.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Shape: Circle [id:dp5348301065943495] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (386,178.75) .. controls (386,166.05) and (396.3,155.75) .. (409,155.75) .. controls (421.7,155.75) and (432,166.05) .. (432,178.75) .. controls (432,191.45) and (421.7,201.75) .. (409,201.75) .. controls (396.3,201.75) and (386,191.45) .. (386,178.75) -- cycle ;
%Shape: Ellipse [id:dp7201666101731059] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.11,91.5) .. controls (468.11,79.35) and (478.77,69.5) .. (491.93,69.5) .. controls (505.08,69.5) and (515.75,79.35) .. (515.75,91.5) .. controls (515.75,103.66) and (505.08,113.51) .. (491.93,113.51) .. controls (478.77,113.51) and (468.11,103.66) .. (468.11,91.5) -- cycle ;
%Shape: Ellipse [id:dp9596724007098729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.61,148.75) .. controls (468.61,136.6) and (479.27,126.75) .. (492.43,126.75) .. controls (505.58,126.75) and (516.25,136.6) .. (516.25,148.75) .. controls (516.25,160.9) and (505.58,170.75) .. (492.43,170.75) .. controls (479.27,170.75) and (468.61,160.9) .. (468.61,148.75) -- cycle ;
%Shape: Ellipse [id:dp7825280431556667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.61,206) .. controls (468.61,193.84) and (479.27,183.99) .. (492.43,183.99) .. controls (505.58,183.99) and (516.25,193.84) .. (516.25,206) .. controls (516.25,218.15) and (505.58,228) .. (492.43,228) .. controls (479.27,228) and (468.61,218.15) .. (468.61,206) -- cycle ;
%Shape: Ellipse [id:dp37578170591282145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (468.61,266) .. controls (468.61,253.84) and (479.27,243.99) .. (492.43,243.99) .. controls (505.58,243.99) and (516.25,253.84) .. (516.25,266) .. controls (516.25,278.15) and (505.58,288) .. (492.43,288) .. controls (479.27,288) and (468.61,278.15) .. (468.61,266) -- cycle ;
%Straight Lines [id:da9488723611024859] 
\draw    (492.18,113.51) -- (492.43,126.75) ;
%Straight Lines [id:da15240551366353272] 
\draw    (492.18,170.76) -- (492.18,183.99) ;
%Straight Lines [id:da3908771683492003] 
\draw    (432,178.75) -- (468.36,91.5) ;
%Straight Lines [id:da32382365826530624] 
\draw    (432,178.75) -- (468.36,148.75) ;
%Straight Lines [id:da5311396128772237] 
\draw    (432,178.75) -- (468.61,206) ;
%Straight Lines [id:da4362633427184195] 
\draw    (492.93,228) -- (492.93,243.99) ;
%Straight Lines [id:da16022670531845118] 
\draw    (432,178.75) -- (468.61,266) ;

% Text Node
\draw (483.93,259) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{4} \ $};
% Text Node
\draw (400.5,172.75) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{0} \ $};
% Text Node
\draw (483.43,84.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{1} \ $};
% Text Node
\draw (483.93,141.75) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{2} \ $};
% Text Node
\draw (483.93,199) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{3} \ $};


\end{tikzpicture}

==> tikz/cde.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Shape: Circle [id:dp8361259212204646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (30.5,76.25) .. controls (30.5,63.55) and (40.8,53.25) .. (53.5,53.25) .. controls (66.2,53.25) and (76.5,63.55) .. (76.5,76.25) .. controls (76.5,88.95) and (66.2,99.25) .. (53.5,99.25) .. controls (40.8,99.25) and (30.5,88.95) .. (30.5,76.25) -- cycle ;
%Shape: Ellipse [id:dp9095743513490899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (112.36,48.5) .. controls (112.36,36.35) and (123.02,26.5) .. (136.18,26.5) .. controls (149.33,26.5) and (160,36.35) .. (160,48.5) .. controls (160,60.66) and (149.33,70.51) .. (136.18,70.51) .. controls (123.02,70.51) and (112.36,60.66) .. (112.36,48.5) -- cycle ;
%Shape: Ellipse [id:dp597786031767688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (112.36,104) .. controls (112.36,91.84) and (123.02,81.99) .. (136.18,81.99) .. controls (149.33,81.99) and (160,91.84) .. (160,104) .. controls (160,116.15) and (149.33,126) .. (136.18,126) .. controls (123.02,126) and (112.36,116.15) .. (112.36,104) -- cycle ;
%Straight Lines [id:da6345139663584918] 
\draw    (77.5,76.25) -- (112.36,48.5) ;
%Straight Lines [id:da5269232348900899] 
\draw    (77.5,76.25) -- (113.39,104) ;

% Text Node
\draw (128.18,41) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{1} \ $};
% Text Node
\draw (128.18,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{2} \ $};
% Text Node
\draw (45.5,71.25) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{0} \ $};


\end{tikzpicture}

==> tikz/complex.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6547984574738615] 
\draw   (750,63.5) -- (801,63.5) -- (801,112.5) -- (750,112.5) -- cycle ;
%Shape: Rectangle [id:dp6112047698596206] 
\draw   (801,63.5) -- (852,63.5) -- (852,112.5) -- (801,112.5) -- cycle ;
%Shape: Rectangle [id:dp5483557287861014] 
\draw   (801,112.5) -- (852,112.5) -- (852,161.5) -- (801,161.5) -- cycle ;
%Shape: Rectangle [id:dp9849534877135715] 
\draw   (750,112.5) -- (801,112.5) -- (801,161.5) -- (750,161.5) -- cycle ;
%Shape: Circle [id:dp3598071460228389] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (746.26,112.5) .. controls (746.26,110.43) and (747.93,108.76) .. (750,108.76) .. controls (752.07,108.76) and (753.74,110.43) .. (753.74,112.5) .. controls (753.74,114.57) and (752.07,116.24) .. (750,116.24) .. controls (747.93,116.24) and (746.26,114.57) .. (746.26,112.5) -- cycle ;
%Shape: Circle [id:dp7293393554845244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (797.26,112.5) .. controls (797.26,110.43) and (798.93,108.76) .. (801,108.76) .. controls (803.07,108.76) and (804.74,110.43) .. (804.74,112.5) .. controls (804.74,114.57) and (803.07,116.24) .. (801,116.24) .. controls (798.93,116.24) and (797.26,114.57) .. (797.26,112.5) -- cycle ;
%Shape: Circle [id:dp5520421361494308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (797.26,63.5) .. controls (797.26,61.43) and (798.93,59.76) .. (801,59.76) .. controls (803.07,59.76) and (804.74,61.43) .. (804.74,63.5) .. controls (804.74,65.57) and (803.07,67.24) .. (801,67.24) .. controls (798.93,67.24) and (797.26,65.57) .. (797.26,63.5) -- cycle ;
%Shape: Circle [id:dp21386236836075545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (746.26,63.5) .. controls (746.26,61.43) and (747.93,59.76) .. (750,59.76) .. controls (752.07,59.76) and (753.74,61.43) .. (753.74,63.5) .. controls (753.74,65.57) and (752.07,67.24) .. (750,67.24) .. controls (747.93,67.24) and (746.26,65.57) .. (746.26,63.5) -- cycle ;
%Shape: Circle [id:dp5058335246859993] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (848.26,63.5) .. controls (848.26,61.43) and (849.93,59.76) .. (852,59.76) .. controls (854.07,59.76) and (855.74,61.43) .. (855.74,63.5) .. controls (855.74,65.57) and (854.07,67.24) .. (852,67.24) .. controls (849.93,67.24) and (848.26,65.57) .. (848.26,63.5) -- cycle ;
%Shape: Circle [id:dp6395001812996572] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (848.26,112.5) .. controls (848.26,110.43) and (849.93,108.76) .. (852,108.76) .. controls (854.07,108.76) and (855.74,110.43) .. (855.74,112.5) .. controls (855.74,114.57) and (854.07,116.24) .. (852,116.24) .. controls (849.93,116.24) and (848.26,114.57) .. (848.26,112.5) -- cycle ;
%Shape: Circle [id:dp1355953982836957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (746.26,161.5) .. controls (746.26,159.43) and (747.93,157.76) .. (750,157.76) .. controls (752.07,157.76) and (753.74,159.43) .. (753.74,161.5) .. controls (753.74,163.57) and (752.07,165.24) .. (750,165.24) .. controls (747.93,165.24) and (746.26,163.57) .. (746.26,161.5) -- cycle ;
%Shape: Circle [id:dp8587222079193666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (797.26,161.5) .. controls (797.26,159.43) and (798.93,157.76) .. (801,157.76) .. controls (803.07,157.76) and (804.74,159.43) .. (804.74,161.5) .. controls (804.74,163.57) and (803.07,165.24) .. (801,165.24) .. controls (798.93,165.24) and (797.26,163.57) .. (797.26,161.5) -- cycle ;
%Shape: Circle [id:dp8137703133696335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (848.26,161.5) .. controls (848.26,159.43) and (849.93,157.76) .. (852,157.76) .. controls (854.07,157.76) and (855.74,159.43) .. (855.74,161.5) .. controls (855.74,163.57) and (854.07,165.24) .. (852,165.24) .. controls (849.93,165.24) and (848.26,163.57) .. (848.26,161.5) -- cycle ;

% Text Node
\draw (755,33.17) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{0}$};
% Text Node
\draw (764.54,76.44) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{1}$};
% Text Node
\draw (764.54,124.19) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{2}$};
% Text Node
\draw (815.6,124.19) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{3}$};
% Text Node
\draw (815.6,76.44) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{4}$};


\end{tikzpicture}


==> tikz/ctriple.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Shape: Circle [id:dp573269810730205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (215,82.25) .. controls (215,69.55) and (225.3,59.25) .. (238,59.25) .. controls (250.7,59.25) and (261,69.55) .. (261,82.25) .. controls (261,94.95) and (250.7,105.25) .. (238,105.25) .. controls (225.3,105.25) and (215,94.95) .. (215,82.25) -- cycle ;
%Shape: Ellipse [id:dp02152432453608566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (296.86,54.5) .. controls (296.86,42.35) and (307.52,32.5) .. (320.68,32.5) .. controls (333.83,32.5) and (344.5,42.35) .. (344.5,54.5) .. controls (344.5,66.66) and (333.83,76.51) .. (320.68,76.51) .. controls (307.52,76.51) and (296.86,66.66) .. (296.86,54.5) -- cycle ;
%Shape: Ellipse [id:dp7656429201637585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (296.86,110) .. controls (296.86,97.84) and (307.52,87.99) .. (320.68,87.99) .. controls (333.83,87.99) and (344.5,97.84) .. (344.5,110) .. controls (344.5,122.15) and (333.83,132) .. (320.68,132) .. controls (307.52,132) and (296.86,122.15) .. (296.86,110) -- cycle ;
%Straight Lines [id:da7407361847057286] 
\draw    (262,82.25) -- (296.86,54.5) ;
%Straight Lines [id:da25266268526220026] 
\draw    (262,82.25) -- (297.89,110) ;
%Straight Lines [id:da08629506655288322] 
\draw    (320.68,87.99) -- (320.68,76.51) ;

% Text Node
\draw (312.68,47) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{1} \ $};
% Text Node
\draw (312.68,103.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{2} \ $};
% Text Node
\draw (230,77.25) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{0} \ $};


\end{tikzpicture}

==> tikz/de.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp07232851235711935] 
\draw   (379,67.5) -- (430,67.5) -- (430,116.5) -- (379,116.5) -- cycle ;
%Shape: Rectangle [id:dp8748469023003549] 
\draw   (441,67.5) -- (492,67.5) -- (492,116.5) -- (441,116.5) -- cycle ;

% Text Node
\draw (384,37.17) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{0}$};
% Text Node
\draw (393.54,80.44) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{1}$};
% Text Node
\draw (455.6,80.44) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{2}$};

\end{tikzpicture}




==> tikz/skeleton.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9140140674909849] 
\draw    (332.82,34) -- (265.71,86.73) ;
%Straight Lines [id:da8844674941073254] 
\draw    (332.82,34) -- (391.95,86.73) ;
%Straight Lines [id:da1558649759805737] 
\draw    (292.88,163.43) -- (273.7,208.17) ;
%Straight Lines [id:da7528338594634509] 
\draw    (292.88,163.43) -- (265.71,86.73) ;
%Straight Lines [id:da34447765375310424] 
\draw    (382.36,166.62) -- (391.95,86.73) ;
%Straight Lines [id:da3614603919942545] 
\draw    (273.7,208.17) -- (356.79,233.73) ;
%Straight Lines [id:da05325079553570333] 
\draw [color={rgb, 255:red, 46; green, 77; blue, 152 }  ,draw opacity=1 ]   (292.88,163.43) -- (382.36,166.62) ;
%Straight Lines [id:da032272736850783135] 
\draw    (356.79,233.73) -- (382.36,166.62) ;
%Straight Lines [id:da5127550328264832] 
\draw    (382.36,166.62) -- (436.69,190.59) ;
%Straight Lines [id:da6409410289792727] 
\draw [color={rgb, 255:red, 46; green, 77; blue, 152 }  ,draw opacity=1 ]   (391.95,86.73) -- (436.69,190.59) ;
%Straight Lines [id:da008684577927532411] 
\draw    (356.79,233.73) -- (436.69,190.59) ;
%Straight Lines [id:da9487701063322951] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (337.62,165.02) -- (336.34,181.87) ;
\draw [shift={(336.11,184.86)}, rotate = 274.34] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp9706441869102382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (289.14,163.43) .. controls (289.14,161.36) and (290.81,159.68) .. (292.88,159.68) .. controls (294.94,159.68) and (296.62,161.36) .. (296.62,163.43) .. controls (296.62,165.49) and (294.94,167.17) .. (292.88,167.17) .. controls (290.81,167.17) and (289.14,165.49) .. (289.14,163.43) -- cycle ;
%Shape: Ellipse [id:dp08905541637202141] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (353.05,233.73) .. controls (353.05,231.67) and (354.73,229.99) .. (356.79,229.99) .. controls (358.86,229.99) and (360.53,231.67) .. (360.53,233.73) .. controls (360.53,235.8) and (358.86,237.48) .. (356.79,237.48) .. controls (354.73,237.48) and (353.05,235.8) .. (353.05,233.73) -- cycle ;
%Shape: Ellipse [id:dp6118933868298511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (378.62,166.62) .. controls (378.62,164.56) and (380.29,162.88) .. (382.36,162.88) .. controls (384.43,162.88) and (386.1,164.56) .. (386.1,166.62) .. controls (386.1,168.69) and (384.43,170.36) .. (382.36,170.36) .. controls (380.29,170.36) and (378.62,168.69) .. (378.62,166.62) -- cycle ;
%Shape: Circle [id:dp16036239452494017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (388.2,86.73) .. controls (388.2,84.66) and (389.88,82.99) .. (391.95,82.99) .. controls (394.01,82.99) and (395.69,84.66) .. (395.69,86.73) .. controls (395.69,88.8) and (394.01,90.47) .. (391.95,90.47) .. controls (389.88,90.47) and (388.2,88.8) .. (388.2,86.73) -- cycle ;
%Shape: Ellipse [id:dp2250434148224416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (432.94,190.59) .. controls (432.94,188.52) and (434.62,186.85) .. (436.69,186.85) .. controls (438.75,186.85) and (440.43,188.52) .. (440.43,190.59) .. controls (440.43,192.66) and (438.75,194.33) .. (436.69,194.33) .. controls (434.62,194.33) and (432.94,192.66) .. (432.94,190.59) -- cycle ;

% Text Node
\draw (230.21,140.17) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{0}$};
% Text Node
\draw (316.96,59.71) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{1}$};
% Text Node
\draw (325.76,194.23) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{2}$};
% Text Node
\draw (379.81,179.14) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{3}$};
% Text Node
\draw (388.61,140.17) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{4}$};
% Text Node
\draw (300.87,133.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 46; green, 77; blue, 152 }  ,opacity=1 ]  {$\textcolor[rgb]{0.18,0.3,0.6}{\Gamma _{12}}$};
% Text Node
\draw (307.15,165.26) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\mathbf{n}_{1}}$};
% Text Node
\draw (416.53,107.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 46; green, 77; blue, 152 }  ,opacity=1 ]  {$\textcolor[rgb]{0.18,0.3,0.6}{\Gamma }\textcolor[rgb]{0.18,0.3,0.6}{_{04}}$};


\end{tikzpicture}


==> tikz/triple.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7145508051685514] 
\draw   (564,64.5) -- (615,64.5) -- (615,113.5) -- (564,113.5) -- cycle ;
%Shape: Rectangle [id:dp08465611751156876] 
\draw   (615,64.5) -- (666,64.5) -- (666,113.5) -- (615,113.5) -- cycle ;
%Shape: Circle [id:dp050364202419628246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (611.26,113.5) .. controls (611.26,111.43) and (612.93,109.76) .. (615,109.76) .. controls (617.07,109.76) and (618.74,111.43) .. (618.74,113.5) .. controls (618.74,115.57) and (617.07,117.24) .. (615,117.24) .. controls (612.93,117.24) and (611.26,115.57) .. (611.26,113.5) -- cycle ;
%Shape: Circle [id:dp9954497755764384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 82; blue, 28 }  ,fill opacity=1 ] (611.26,64.5) .. controls (611.26,62.43) and (612.93,60.76) .. (615,60.76) .. controls (617.07,60.76) and (618.74,62.43) .. (618.74,64.5) .. controls (618.74,66.57) and (617.07,68.24) .. (615,68.24) .. controls (612.93,68.24) and (611.26,66.57) .. (611.26,64.5) -- cycle ;

% Text Node
\draw (569,34.17) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{0}$};
% Text Node
\draw (578.54,77.44) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{1}$};
% Text Node
\draw (629.6,77.44) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{2}$};


\end{tikzpicture}

